Isogeometric Analysis for 2D Magnetostatic Computations with Multi-level B\'{e}zier Extraction for Local Refinement

Local refinement is vital for efficient numerical simulations. In the context of Isogeometric Analysis (IGA), hierarchical B-splines have gained prominence. The work applies the methodology of truncated hierarchical B-splines (THB-splines) as they keep additional properties. The framework is further enriched with B\'{e}zier extraction, resulting in the multi-level B\'{e}zier extraction method. We apply this discretization method to 2D magnetostatic problems. The implementation is based on an open-source Octave/MATLAB IGA code called GeoPDEs, which allows us to compare our routines with globally refined spline models as well as locally refined ones where the solver does not rely on B\'{e}zier extraction.

==> 1Dplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% \begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.83500,0.07800,0.11400}%
%


\begin{axis}[%
width=10.495in,
height=7.641in,
at={(1.76in,1.031in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
% % xlabel style={font=\color{white!15!black}},
% xlabel={$N_{i,p}$ with $i=1, \dots, n$},
ymin=0,
ymax=1,
ytick={1},
% ylabel style={font=\color{white!15!black}},
% % ylabel={Multi-level basis},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
yticklabel=\empty,
xticklabel=\empty,
scale= 0.152
]

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.4999446956997e-13	0\\
0.0263157894739079	0\\
0.0526315789475658	0\\
0.0789473684212237	0\\
0.105263157894882	0\\
0.131578947368539	0\\
0.157894736842197	0\\
0.184210526315855	0\\
0.210526315789513	0\\
0.236842105263171	0\\
0.263157894736829	0\\
0.289473684210487	0\\
0.315789473684145	0\\
0.342105263157803	0\\
0.368421052631461	0\\
0.394736842105119	0\\
0.421052631578776	0\\
0.447368421052434	0\\
0.473684210526092	0\\
0.49999999999975	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.50000000000025	0\\
0.526315789473908	0\\
0.552631578947566	0\\
0.578947368421224	0\\
0.605263157894882	0\\
0.631578947368539	0\\
0.657894736842197	0\\
0.684210526315855	0\\
0.710526315789513	0\\
0.736842105263171	0\\
0.763157894736829	0\\
0.789473684210487	0\\
0.815789473684145	0\\
0.842105263157803	0\\
0.868421052631461	0\\
0.894736842105119	0\\
0.921052631578776	0\\
0.947368421052434	0\\
0.973684210526092	0\\
0.99999999999975	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0344827586206897	0.866825208085612\\
0.0689655172413793	0.743162901307967\\
0.103448275862069	0.629013079667063\\
0.137931034482759	0.524375743162901\\
0.172413793103448	0.429250891795482\\
0.206896551724138	0.343638525564804\\
0.241379310344828	0.267538644470868\\
0.275862068965517	0.200951248513674\\
0.310344827586207	0.143876337693222\\
0.344827586206897	0.0963139120095124\\
0.379310344827586	0.0582639714625446\\
0.413793103448276	0.0297265160523186\\
0.448275862068966	0.0107015457788346\\
0.482758620689655	0.00118906064209279\\
0.517241379310345	0\\
0.551724137931034	0\\
0.586206896551724	0\\
0.620689655172414	0\\
0.655172413793103	0\\
0.689655172413793	0\\
0.724137931034483	0\\
0.758620689655172	0\\
0.793103448275862	0\\
0.827586206896552	0\\
0.862068965517241	0\\
0.896551724137931	0\\
0.931034482758621	0\\
0.96551724137931	0\\
1	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0344827586206897	0.130796670630202\\
0.0689655172413793	0.247324613555291\\
0.103448275862069	0.349583828775268\\
0.137931034482759	0.437574316290131\\
0.172413793103448	0.511296076099881\\
0.206896551724138	0.570749108204518\\
0.241379310344828	0.615933412604043\\
0.275862068965517	0.646848989298454\\
0.310344827586207	0.663495838287753\\
0.344827586206897	0.665873959571938\\
0.379310344827586	0.653983353151011\\
0.413793103448276	0.62782401902497\\
0.448275862068966	0.587395957193817\\
0.482758620689655	0.532699167657551\\
0.517241379310345	0.466111771700357\\
0.551724137931034	0.401902497027348\\
0.586206896551724	0.342449464922711\\
0.620689655172414	0.287752675386445\\
0.655172413793103	0.237812128418549\\
0.689655172413793	0.192627824019025\\
0.724137931034483	0.152199762187871\\
0.758620689655172	0.116527942925089\\
0.793103448275862	0.0856123662306778\\
0.827586206896552	0.0594530321046374\\
0.862068965517241	0.0380499405469679\\
0.896551724137931	0.0214030915576695\\
0.931034482758621	0.00951248513674208\\
0.96551724137931	0.00237812128418557\\
1	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0344827586206897	0.00237812128418557\\
0.0689655172413793	0.00951248513674208\\
0.103448275862069	0.0214030915576695\\
0.137931034482759	0.0380499405469679\\
0.172413793103448	0.0594530321046374\\
0.206896551724138	0.0856123662306778\\
0.241379310344828	0.116527942925089\\
0.275862068965517	0.152199762187871\\
0.310344827586207	0.192627824019025\\
0.344827586206897	0.237812128418549\\
0.379310344827586	0.287752675386445\\
0.413793103448276	0.342449464922711\\
0.448275862068966	0.401902497027348\\
0.482758620689655	0.466111771700357\\
0.517241379310345	0.532699167657551\\
0.551724137931034	0.587395957193817\\
0.586206896551724	0.62782401902497\\
0.620689655172414	0.653983353151011\\
0.655172413793103	0.665873959571938\\
0.689655172413793	0.663495838287753\\
0.724137931034483	0.646848989298454\\
0.758620689655172	0.615933412604043\\
0.793103448275862	0.570749108204518\\
0.827586206896552	0.511296076099881\\
0.862068965517241	0.437574316290131\\
0.896551724137931	0.349583828775268\\
0.931034482758621	0.247324613555291\\
0.96551724137931	0.130796670630202\\
1	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0344827586206897	0\\
0.0689655172413793	0\\
0.103448275862069	0\\
0.137931034482759	0\\
0.172413793103448	0\\
0.206896551724138	0\\
0.241379310344828	0\\
0.275862068965517	0\\
0.310344827586207	0\\
0.344827586206897	0\\
0.379310344827586	0\\
0.413793103448276	0\\
0.448275862068966	0\\
0.482758620689655	0\\
0.517241379310345	0.00118906064209279\\
0.551724137931034	0.0107015457788346\\
0.586206896551724	0.0297265160523186\\
0.620689655172414	0.0582639714625446\\
0.655172413793103	0.0963139120095124\\
0.689655172413793	0.143876337693222\\
0.724137931034483	0.200951248513674\\
0.758620689655172	0.267538644470868\\
0.793103448275862	0.343638525564804\\
0.827586206896552	0.429250891795482\\
0.862068965517241	0.524375743162901\\
0.896551724137931	0.629013079667063\\
0.931034482758621	0.743162901307967\\
0.96551724137931	0.866825208085612\\
1	1\\
};
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.5	0\\
};
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\end{axis}

% \end{tikzpicture}


==> 1Dplot_rotated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83500,0.07800,0.11400}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.641in,
height=10.495in,
at={(1.76in,1.031in)},
scale only axis,
xmin=-1,
xmax=0,
xtick={-3,-2,-1},
% xticklabels={{3},{2},{1}},
% ylabel={$M_{j,1}$ with $j=1, \dots, m$},
ymin=0,
ymax=1,
ytick={1},
% ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
yticklabel=\empty,
xticklabel=\empty,
scale=0.1
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.866825208085612	0.0344827586206897\\
-0.743162901307967	0.0689655172413793\\
-0.629013079667063	0.103448275862069\\
-0.524375743162901	0.137931034482759\\
-0.429250891795482	0.172413793103448\\
-0.343638525564804	0.206896551724138\\
-0.267538644470868	0.241379310344828\\
-0.200951248513674	0.275862068965517\\
-0.143876337693222	0.310344827586207\\
-0.0963139120095124	0.344827586206897\\
-0.0582639714625446	0.379310344827586\\
-0.0297265160523186	0.413793103448276\\
-0.0107015457788346	0.448275862068966\\
-0.00118906064209279	0.482758620689655\\
-0	0.517241379310345\\
-0	0.551724137931034\\
-0	0.586206896551724\\
-0	0.620689655172414\\
-0	0.655172413793103\\
-0	0.689655172413793\\
-0	0.724137931034483\\
-0	0.758620689655172\\
-0	0.793103448275862\\
-0	0.827586206896552\\
-0	0.862068965517241\\
-0	0.896551724137931\\
-0	0.931034482758621\\
-0	0.96551724137931\\
-0	1\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.130796670630202	0.0344827586206897\\
-0.247324613555291	0.0689655172413793\\
-0.349583828775268	0.103448275862069\\
-0.437574316290131	0.137931034482759\\
-0.511296076099881	0.172413793103448\\
-0.570749108204518	0.206896551724138\\
-0.615933412604043	0.241379310344828\\
-0.646848989298454	0.275862068965517\\
-0.663495838287753	0.310344827586207\\
-0.665873959571938	0.344827586206897\\
-0.653983353151011	0.379310344827586\\
-0.62782401902497	0.413793103448276\\
-0.587395957193817	0.448275862068966\\
-0.532699167657551	0.482758620689655\\
-0.466111771700357	0.517241379310345\\
-0.401902497027348	0.551724137931034\\
-0.342449464922711	0.586206896551724\\
-0.287752675386445	0.620689655172414\\
-0.237812128418549	0.655172413793103\\
-0.192627824019025	0.689655172413793\\
-0.152199762187871	0.724137931034483\\
-0.116527942925089	0.758620689655172\\
-0.0856123662306778	0.793103448275862\\
-0.0594530321046374	0.827586206896552\\
-0.0380499405469679	0.862068965517241\\
-0.0214030915576695	0.896551724137931\\
-0.00951248513674208	0.931034482758621\\
-0.00237812128418557	0.96551724137931\\
-0	1\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.00237812128418557	0.0344827586206897\\
-0.00951248513674208	0.0689655172413793\\
-0.0214030915576695	0.103448275862069\\
-0.0380499405469679	0.137931034482759\\
-0.0594530321046374	0.172413793103448\\
-0.0856123662306778	0.206896551724138\\
-0.116527942925089	0.241379310344828\\
-0.152199762187871	0.275862068965517\\
-0.192627824019025	0.310344827586207\\
-0.237812128418549	0.344827586206897\\
-0.287752675386445	0.379310344827586\\
-0.342449464922711	0.413793103448276\\
-0.401902497027348	0.448275862068966\\
-0.466111771700357	0.482758620689655\\
-0.532699167657551	0.517241379310345\\
-0.587395957193817	0.551724137931034\\
-0.62782401902497	0.586206896551724\\
-0.653983353151011	0.620689655172414\\
-0.665873959571938	0.655172413793103\\
-0.663495838287753	0.689655172413793\\
-0.646848989298454	0.724137931034483\\
-0.615933412604043	0.758620689655172\\
-0.570749108204518	0.793103448275862\\
-0.511296076099881	0.827586206896552\\
-0.437574316290131	0.862068965517241\\
-0.349583828775268	0.896551724137931\\
-0.247324613555291	0.931034482758621\\
-0.130796670630202	0.96551724137931\\
-0	1\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0	0.0344827586206897\\
-0	0.0689655172413793\\
-0	0.103448275862069\\
-0	0.137931034482759\\
-0	0.172413793103448\\
-0	0.206896551724138\\
-0	0.241379310344828\\
-0	0.275862068965517\\
-0	0.310344827586207\\
-0	0.344827586206897\\
-0	0.379310344827586\\
-0	0.413793103448276\\
-0	0.448275862068966\\
-0	0.482758620689655\\
-0.00118906064209279	0.517241379310345\\
-0.0107015457788346	0.551724137931034\\
-0.0297265160523186	0.586206896551724\\
-0.0582639714625446	0.620689655172414\\
-0.0963139120095124	0.655172413793103\\
-0.143876337693222	0.689655172413793\\
-0.200951248513674	0.724137931034483\\
-0.267538644470868	0.758620689655172\\
-0.343638525564804	0.793103448275862\\
-0.429250891795482	0.827586206896552\\
-0.524375743162901	0.862068965517241\\
-0.629013079667063	0.896551724137931\\
-0.743162901307967	0.931034482758621\\
-0.866825208085612	0.96551724137931\\
-1	1\\
};
\addplot [color=black, line width=.5pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, line width=.5pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.5\\
};
\addplot [color=black, line width=.5pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1\\
};
\end{axis}

\end{tikzpicture}%

==> Square.tex <==
% \begin{tikzpicture}
    % Draw the large square
\draw[line width=1pt] (0,0) rectangle (4,4);

% Draw the horizontal line to divide into two smaller squares
\draw[line width=1pt] (0,2) -- (4,2);

% Draw the vertical line to divide into two smaller squares
\draw[line width=1pt] (2,0) -- (2,4);

% Draw the four smaller squares
\draw[line width=1pt] (0,0) rectangle (2,2);
\draw[line width=1pt] (2,0) rectangle (4,2);
% Draw the remaining two smaller squares
\draw[line width=1pt] (0,2) rectangle (2,4);
\draw[line width=1pt] (2,2) rectangle (4,4); 
% \end{tikzpicture}
